Scalable Speech Enhancement with Dynamic Channel Pruning

Speech Enhancement (SE) is essential for improving productivity in remote collaborative environments. Although deep learning models are highly effective at SE, their computational demands make them impractical for embedded systems. Furthermore, acoustic conditions can change significantly in terms of difficulty, whereas neural networks are usually static with regard to the amount of computation performed. To this end, we introduce Dynamic Channel Pruning to the audio domain for the first time and apply it to a custom convolutional architecture for SE. Our approach works by identifying unnecessary convolutional channels at runtime and saving computational resources by not computing the activations for these channels and retrieving their filters. When trained to only use 25% of channels, we save 29.6% of MACs while only causing a 0.75% drop in PESQ. Thus, DynCP offers a promising path toward deploying larger and more powerful SE solutions on resource-constrained devices.

==> figures/block_dyncp.tex <==
\begin{tikzpicture}[
    node distance=1em,
    auto,
    % scale=0.75,
]

% styles
\tikzset{every node/.append style={transform shape}}
\tikzset{box/.style={rectangle, draw, semithick, align=center, text centered, inner sep=0.25em, minimum height=2em}}
\tikzset{cbox/.style={box, fill=olive!25, minimum width=10em, trapezium stretches=true}}
\tikzset{abox/.style={cbox, fill=yellow!25, minimum width=10em, minimum height=2em}}
\tikzset{bbox/.style={abox, fill=blue!10}}
\tikzset{gbox/.style={box, fill=purple!35, minimum width=3em}}
\tikzset{ann/.style={node distance=0.25em and 0em, inner sep=0em, minimum height=1.1em, fill=none}}
\tikzset{group/.style={rectangle, rounded corners, draw=red!80, semithick, inner xsep=2em, inner ysep=1em, fill=red!35}}
\tikzset{ggroup/.style={group, inner xsep=2em, inner ysep=2em, fill=purple!25, draw=purple!70}}
\tikzset{inout/.style={group, inner sep=0.5em}}

\tikzset{arr/.style={draw, semithick, rounded corners}}
\tikzset{ar/.style={arr, ->}}
\tikzset{arg/.style={ar, draw=purple, very thick}}
% \tikzset{ar/.style={arr, rounded corners, ->}}


% convblock nodes
\node [circle,fill,inner sep=1pt] (inter) {};
\node [inout, above=2em of inter.center] (in) {$\mathcal{B}_{i-1}$};
\node [inner sep=0.5em, right=0em of in] (an1) {\scriptsize $[N, C_\text{res}, L]$};
\node [inner sep=0.5em, left=0em of in] (an1) {\scriptsize $[C_\text{res}, L_\text{RF}]$};

\node [cbox, shape=trapezium, trapezium angle=60, below=of inter.center] (pw1) {\pwconv\enspace\raisebox{.25\height}{\scriptsize $[C_\text{conv}, C_\text{res}, 1]$}};
\node [abox, below=0.5em of pw1] (act1) {PReLU};
\node [bbox, below=0.5em of act1] (bn1) {BatchNorm};

\node [cbox, below=2em of bn1] (dw) {\dwconv\enspace\raisebox{.25\height}{\scriptsize $[C_\text{conv}, 1, k]$}};
\node [abox, below=0.5em of dw] (act2) {PReLU};
\node [bbox, below=0.5em of act2] (bn2) {BatchNorm};

\node [cbox, shape=trapezium, trapezium angle=-60, below=2em of bn2] (pw2) {\pwconv\enspace\raisebox{.25\height}{\scriptsize $[C_\text{res}, C_\text{conv}, 1]$}};

\node [box, below=of pw2, circle, inner sep=0em, minimum height=1.25em] (prod) {$\times$};
\node [box, below=of prod, circle, inner sep=0em, minimum height=1.25em] (sum) {$+$};

\node [inout, below=2em of sum] (out) {$\mathcal{B}_{i+1}$};
\node [inner sep=0.5em, right=0em of out] (an2) {\scriptsize $[N, C_\text{res}, L]$};
\node [inner sep=0.5em, left=0em of out] (an2) {\scriptsize $[C_\text{res}, 1]$};

% dyncp nodes
\node [gbox, right=14em of pw1] (pool) {$\text{P}(\cdot)$};
\node [cbox, shape=trapezium, trapezium angle=60, below=2em of pool] (gpw1) {\pwconv\enspace\raisebox{.25\height}{\scriptsize $[C_\text{gate}, C_\text{res}, 1]$}};
\node [abox, below=0.5em of gpw1] (gact1) {ReLU};
\node [cbox, shape=trapezium, trapezium angle=-60, below=2em of gact1] (gpw2) {\pwconv\enspace\raisebox{.25\height}{\scriptsize $[C_\text{res}, C_\text{gate}, 1]$}};
\node [gbox, below=2em of gpw2] (bin) {$\text{H}(\cdot)$};
\node [circle,fill=none,inner sep=1pt, below=5.5em of bin] (inter2) {};


% groups
\begin{scope}[on background layer]
\node [group, fit={(inter.center) (dw) (sum)}] (b) {};
\node [ggroup, fit={(inter2) (pool) (gact1) (bin)}] (g) {};
\end{scope}

% group labels
\node[above left=0em of b.south east,inner sep=0.5em]  {\textbf{Block $\mathcal{B}_i$}};
\node[above left=0em of g.south east,inner sep=0.5em]  {\textbf{Gating net $\mathcal{G}_i$}};

% connections
\draw [arr] (in) -- (inter);
\draw [ar] (inter) -- (pw1);
\draw [arr] (pw1) -- (act1);
\draw [arr] (act1) -- (bn1);

\draw [ar] (bn1) -- (dw) node[midway,right,inner sep=0.5em] {\scriptsize $[N, C_\text{conv}, L]$} node[midway,left,inner sep=0.5em] {\scriptsize $[C_\text{conv}, L_\text{RF}]$};
\draw [arr] (dw) -- (act2);
\draw [arr] (act2) -- (bn2);

\draw [ar] (bn2) -- (pw2) node[midway,right,inner sep=0.5em] {\scriptsize $[N, C_\text{conv}, L]$} node[midway,left,inner sep=0.5em] {\scriptsize $[C_\text{conv}, 1]$};

\draw [ar] (pw2) -- (prod);
\draw [ar] (prod) -- (sum);
\draw [ar] (sum) -- (out);

\draw [ar] (inter) -| ++(-6em,-1em) |- (sum.west);



\draw [ar] (inter) -| (pool.north);
\draw [ar] (pool) -- (gpw1) node[midway,right,inner sep=0.5em] {\scriptsize $[N, C_\text{res}, L]$} node[midway,left,inner sep=0.5em] {\scriptsize $[C_\text{res}, 1]$};
\draw [arr] (gpw1) -- (gact1);
\draw [ar] (gact1) -- (gpw2) node[midway,right,inner sep=0.5em] {\scriptsize $[N, C_\text{gate}, L]$} node[midway,left,inner sep=0.5em] {\scriptsize $[C_\text{gate}, 1]$};
\draw [ar] (gpw2) -- (bin) node[midway,right,inner sep=0.5em] {\scriptsize $[N, C_\text{res}, L]$} node[midway,left,inner sep=0.5em] {\scriptsize $[C_\text{res}, 1]$};
\draw [arg,dashed] (bin) |- (pw2) node[midway,below,inner sep=0.25em,anchor=north east] {\scriptsize Inference};
\draw [arg] (bin) |- (prod) node[midway,below,inner sep=0.25em,anchor=north east] {\scriptsize Training};
\draw [ar,draw=none] (bin.south) -- ++(0em,-2em) node[midway,right,inner sep=0.5em] {\scriptsize Binary mask $G_i$};


% \draw [ar] (inter) |- ++(0em, 1em) -| ++(-8em,0em) |- (sum.west);
% \draw [ar] (sum.south) |- ++(0em, -1em) -| ++(-8em,0em) |- (inter);

% \draw [ar, dash pattern=on 3pt off 3pt] (g.south) |- (prod.east);
% \draw [ar] (g.south) |- (dot2.east) node [near start, anchor=center, fill=red!15, draw=none] {\scriptsize Binary Mask};

\end{tikzpicture}

==> figures/convfsenet.tex <==
\begin{tikzpicture}[
    node distance=1em,
    auto,
    scale=0.75,
]

\tikzset{every node/.append style={transform shape}}
\tikzset{box/.style={rectangle, draw, semithick, align=center, text centered, inner sep=0.5em, fill=red!35, minimum height=2.5em}}
\tikzset{boxdots/.style={box, fill=none, draw=none, inner sep=0em}}
\tikzset{group/.style={rectangle, rounded corners, draw, semithick, text centered, inner sep=0.5em, fill=blue!10}}
\tikzset{tcngroup/.style={rectangle, rounded corners, fill=none, thick, text centered, densely dashed, inner sep=1em, draw=red!35}}
\tikzset{proc/.style={rectangle, draw, rounded corners, semithick, text centered, inner sep=0.5em, fill=white, minimum height=2em}}
\tikzset{inout/.style={minimum width=1em}}
\tikzset{ar/.style={draw, semithick, ->}}

% preproc
\node [inout] (in) {$x$};
\node [proc, right=of in] (stft) {STFT};
\node [proc, right=2em of stft] (mag) {$\left|\cdot\right|$};
%front end
\node [box, right=1.75em of mag, fill=olive!25] (fec) {\pwconv};
\node [box, right=of fec, fill=yellow!25] (fea) {ReLU};
% stacks
\node [box, right=3em of fea] (bl1) {$\mathcal{B}_1$};
\node [boxdots, right=0.5em of bl1] (bl2) {$\boldsymbol{\cdots}$};
\node [box, right=0.5em of bl2] (bl3) {$\mathcal{B}_{N_b}$};
\node [box, right=of bl3, fill=yellow!25] (blr) {ReLU};

\node [boxdots, right=1.5em of blr] (bl4) {$\boldsymbol{\cdots}$};

\node [boxdots, right=1.5em of bl4] (bl5) {$\boldsymbol{\cdots}$};
\node [box, right=0.5em of bl5] (bl6) {$\mathcal{B}_{N_b N_s}$};

% back end
\node [box, right=3em of bl6, fill=olive!25] (bec) {\pwconv};
\node [box, right=of bec, fill=yellow!25] (bea) {Sigmoid};
% postproc
\node [proc, circle, inner sep=0em, minimum height=1.5em, below right=3em and 1.25em of bea.east] (mult) {$\times$};
\node [proc, right=2em of mult] (istft) {iSTFT};
\node [inout, right=of istft] (out) {$\hat{s}$};

% stack curlies
\draw [decorate,decoration={brace,amplitude=5pt,raise=0.2em}]
  (bl1.north west) -- (bl3.north east) node[midway,yshift=1.25em,inner sep=0em] (nb) {$N_b$};

\draw [decorate,decoration={brace,amplitude=5pt,raise=0.25em}]
  (bl5.north west) -- (bl6.north east) node[midway,yshift=1.25em,inner sep=0em] (nbd) {$N_b$};


% labels
\node[above left=0.5em and 0em of fea.north east,inner sep=0em] (fel)  {\textbf{Front-End}};
\node[above left=0.5em and 0em of bea.north east,inner sep=0em] (bel) {\textbf{Back-End}};


% building blocks boxes
\begin{scope}[on background layer]
\node [group, fit={(fec) (fea) (fel)}] (fe) {};
\node [group, fill=red!15, fit={(bl1) (blr) (nb)}] (s1) {};
\node [group, fill=red!15, fit={(bl5) (bl6) (nbd)}] (s3) {};
\node [group, fit={(bec) (bea) (bel)}] (be) {};
\end{scope}


% tcn labels and curlie
\node[below left=0em of s1.north east,inner sep=0.5em]  {\textbf{Stack}};
\draw [decorate,decoration={brace,amplitude=5pt,raise=0.25em}]
  (s1.north west) -- (s3.north east) node[midway,yshift=1.25em,inner sep=0em] (ns) {$N_s$};

% tcn box and label
\begin{scope}[on background layer]
\node [tcngroup, fit={(bl1) (bl6) (ns.south)}] (tcn) {};
\end{scope}
\node[below left=0em of tcn.north east,inner sep=0.5em]  {\textbf{TCN}};

% connections
\draw [ar] (in) -- (stft);
\draw [ar] (stft) -- (mag) node[midway,yshift=0.3em,inner sep=0em] {$X$};
\draw [ar,shorten >=0.5em] (mag) -- (fec);
\draw [ar] (fec) -- (fea);

\draw [ar, shorten >=0.5em, shorten <=0.5em] (fea) -- (bl1);
\draw [ar, shorten >=0.5em, shorten <=0.5em] (bl6) -- (bec);

\draw [ar] (bl3) -- (blr);

\draw [ar] (bec) -- (bea);
\draw [ar, shorten <=0.5em] (bea.east) -| (mult.north) node[midway,xshift=0.5em,inner sep=0em] {$\widehat{M}$};
\draw [ar] (stft.east) -| ++(1em, 0em) |- (mult.west);
\draw [ar] (mult) -- (istft) node[midway,yshift=0.3em,inner sep=0em] {$\widehat{S}$};
\draw [ar] (istft) -- (out);


 % 
  
\end{tikzpicture}
